From Compactifying Lambda-Letrec Terms to Recognizing Regular-Expression Processes

As a supplement to my talk at the workshop, this extended abstract motivates and summarizes my work with co-authors on problems in two separate areas: first, in the lambda-calculus with letrec, a universal model of computation, and second, on Milner's process interpretation of regular expressions, a proper subclass of the finite-state processes. The aim of my talk was to motivate a transferal of ideas for workable concepts of structure-constrained graphs: from the problem of finding compact graph representations for terms in the lambda-calculus with letrec to the problem of recognizing finite process graphs that can be expressed by regular expressions. In both cases the construction of structure-constrained graphs was expedient in order to enable to go back and forth easily between, in the first case, lambda-terms and term graphs, and in the second case, regular expressions and process graphs. The main focus here is on providing pointers to my work with co-authors, in both areas separately. A secondary focus is on explaining directions of my present projects, and describing research questions of possibly general interest that have developed out of my work in these two areas.

==> figs/fig-ex-LEE.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %  
\begin{tikzpicture}
  %
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v--1){};
  \\          
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}  
  
\begin{pgfonlayer}{foreground}  
 
\path (v--1) ++ (-1.1cm,-0.05cm) node(label){\LARGE $\agraph$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--1) -- ++ (90:0.55cm);   
% (v--1) 
\draw[thick,chocolate] (v--1) circle (0.12cm);
\path (v--1) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,very thick,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
          (v11);
\draw[->,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--1);
  % \draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--1);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,out=180,in=210,distance=0.45cm](v11) to (v1);
  % \draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--1);
  % \draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--1);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  % \draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
\end{pgfonlayer}  
  
\begin{pgfonlayer}{background}

\draw[draw opacity=0,fill opacity=0.4,fill=gray!50] 
  (v1.center)--(v11.center) to[->,relative=false,out=184,in=210,distance=0.635cm] (v1.center);  
  
\end{pgfonlayer}  
  
  
  
  
  
  
  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,0) {
    & \node[chocolate](v--2){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}  
  
\begin{pgfonlayer}{foreground}  
  
%\path (v--2) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (90:0.55cm);   
% (v--2) 
\draw[thick,chocolate] (v--2) circle (0.12cm);
\path (v--2) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten <= 2pt] 
  (v--2) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--2) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--2);
  % \draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--2);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,out=180,in=210,distance=0.45cm](v11) to (v1);
  % \draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,very thick,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--2);
% \draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--2);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,out=-0,in=-30,distance=0.45cm](v21) to (v2); 
  % \draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
\path (v--2) ++ (1.1cm,-0.05cm) node(label){\LARGE $\agraph'$};    
  
\end{pgfonlayer}
  

\begin{pgfonlayer}{background}
  
\draw[draw opacity=0,fill opacity=0.4,fill=gray!50] 
  (v2.center)--(v21.center) to[->,relative=false,out=-2,in=-29,distance=0.62cm] (v2.center);  
  
\end{pgfonlayer}     
     
       
\draw[-implies,thick,double equal sign distance, bend left,distance=1.6cm,
               shorten <= 0.5cm,shorten >= 0.5cm
               ] (v--1) to node[below,pos=0.82]{\scriptsize elim} (v--2);
               






               
               
               
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8,0) {
    & \node[chocolate](v--3){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}  
  
\begin{pgfonlayer}{foreground}  
    
%\path (v--3) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--3) -- ++ (90:0.55cm);   
% (v--3) 
\draw[thick,chocolate] (v--3) circle (0.12cm);
\path (v--3) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,very thick,shorten <= 2pt,name path=line1] 
  (v--3) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,very thick,shorten >= 0.1cm,shorten <= 2pt] 
  (v--3) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--3);
  % \draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--3);
\draw[->,shorten <= 0pt,shorten >= 0pt,name path=line2] (v1) to %node[below]{$\bact$} 
                                                        (v21); 
                       

\path [name intersections={of=line1 and line2,by=helper}];                                                   
                                                   
                                                   

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,out=180,in=210,distance=0.45cm](v11) to (v1);
  % \draw[->,thick,densely dotted,out=180,in=210,distance=0.45cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
% \draw[->,very thick,shorten >= 0pt]
%  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
%          (v21);
\draw[->,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--3);
  % \draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--3);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,out=-0,in=-30,distance=0.45cm](v21) to (v2);
  % \draw[->,thick,densely dotted,out=-0,in=-30,distance=0.45cm](v21) to (v2);  
  
\path (v--3) ++ (1.1cm,-0.05cm) node(label){\LARGE $\agraph''$};  
  
\end{pgfonlayer}


\begin{pgfonlayer}{background}

  \draw[draw opacity=0,fill opacity=0.4,fill=gray!50] 
    (v--3.center) 
             to[-,out=179,in=90,distance=0.675cm]
           (v1.center)
             to[-,out=209,in=180,distance=0.62cm]
           (v11.center)
       --  (helper.center)
       --  (v21.center)
             to[-,out=-1,in=-30,distance=0.62cm]
           (v2.center)
             to[-,out=90,in=1,distance=0.675cm]
           (v--3.center);
           
\end{pgfonlayer}
% 
% \begin{tikzpicture}
% \coordinate (A) at (0,0);
% \coordinate (B) at (3,3);
% \draw [name path=A--B] (A) -- (B);
% \coordinate (C) at (3,0);
% \coordinate (D) at (0,1);
% \draw [name path=C--D] (C) -- (D);
% \path [name intersections={of=A--B and C--D,by=E}];
% \node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};
% \end{tikzpicture}

\draw[-implies,thick,double equal sign distance, bend left,distance=1.6cm,
               shorten <= 0.5cm,shorten >= 0.5cm
               ] (v--2) to node[below,pos=0.82]{\scriptsize elim} (v--3);    
    
   
   
   
    
    
    
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.55cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.6,0) {
    & \node[chocolate](v--4){};
  \\           
  \node[draw=none,fill=none](v1){};
    & & \node[draw=none,fill=none](v2){};
  \\
  \node[draw=none,fill=none](v11){};
    & & \node[draw=none,fill=none](v21){};
  \\   
  };   
  %
\path (v--4) ++ (0.15cm,-0.6cm) node(label){\LARGE $\agraph'''$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--4) -- ++ (90:0.55cm);   
% (v--4) 
\draw[thick,chocolate] (v--4) circle (0.12cm);
\path (v--4) ++ (0.25cm,0.3cm) node{\small $\avert$};

  

\draw[-implies,thick,double equal sign distance, bend left,distance=1.45cm,
               shorten <= 0.45cm,shorten >= 0.3cm
               ] (v--3) to node[below,pos=0.85]{\scriptsize elim} (v--4);  
    
\end{tikzpicture}  
  %
\end{center}
  %
  \vspace*{-2ex}
  %
\caption{\label{fig:ex:LEE}%
         Example of successful loop elimination from the process graph $\agraph$:
           three elimination steps of loop subcharts, which are represented as shaded gray areas, 
               lead to the process graph $\agraph'''$ without infinite behaviour.
         These steps witness that $\agraph$ satisfies the properties \LEE\ and \LLEE\ (as well as do $\agraph'$, $\agraph''$, $\agraph'''$).
           % (as well as do $\agraph'$, $\agraph''$ and $\agraph'''$).
         }  
  
  
  
  
\end{figure}


  
  


==> figs/fig-expressible-rdistr.tex <==
\begin{figure}[t!]
  %
\begin{center}  
\begin{tikzpicture}
  

%======================================================== 
% not expressible chart (termination-within-loop example)
%========================================================

\matrix[anchor=north,row sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node[chocolate](c-11-0){}; 
  \\
  \node[opacity=0](helper-11){};
  \\
  \node[chocolate](c-11-1){};
  \\
};

\draw[<-,very thick,>=latex,color=chocolate,shorten <= 2pt](c-11-0) -- ++ (90:0.5cm ++ 2.5pt);

\path (c-11-0) ++ (-0.7cm,0.35cm) node{\scalebox{1.15}{$\agraphbp{1}{\textnf{(ne)}}$}};


%--------------------
% c-11-0 and outgoing
%--------------------
\draw[thick,chocolate] (c-11-0) circle (0.12cm);
%\path (c-11-0) ++ (0.4cm,-0.05cm) node{${\averti{0}}$};                                                            
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (c-11-0) to node[left]{${a}\!$} (c-11-1);
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt,out=210,in=150,distance=0.9cm] (c-11-0) to node[left]{${\scriptstyle a_1}$} (c-11-0);
                                                                
%--------------------
% c-11-1 and outgoing
%--------------------                                                                
\draw[thick,chocolate] (c-11-1) circle (0.12cm); 
% \path (c-11-1) ++ (0.4cm,-0.05cm) node{${\averti{1}}$};
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt] (c-11-1) to[out=210,in=150,distance=0.9cm] node[left]{${\scriptstyle b}$} (c-11-1);
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (c-11-1) to node[right]{$\!{b}$} (c-11-0);


% \path (c-11-1) ++ (2cm,-1cm) node{not $\procint{\cdot}$\nb-expressible modulo $\sbisim$};

% \path (c-11-0) ++ (0cm,-2.85cm) node{\scalebox{1.15}{\parbox{\widthof{$\procint{(ab)^* {+} (ab)^*a}$}}
%                                                             {\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}
%                                                              \\[-0.25ex]%
%                                                              $\procint{(ab)^* {+} (ab)^* a}$}}};


%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.25,0) {
                   \& \node(c-21-0){};               \&
  \\
                   \& \node[opacity=0](helper-2-C21){}; \&                  
  \\
  \node(c-21-1){}; \& \node[opacity=0](helper-2-C21){}; \&     \node(c-21-2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](c-21-0) -- ++ (90:0.5cm);

\path (c-21-0) ++ (-0.8cm,0.35cm) node{\scalebox{1.15}{$\agraphbp{2}{\textnf{(ne)}}$}};

%-------------
% C-0 outgoing
%-------------
%\path (c-21-0) ++ (0.3cm,0.15cm) node{${\averti{0}}$};  
\draw[->,bend right,distance=0.6cm] (c-21-0) to node[left,xshift=0.2ex]{${\scriptstyle a_1}$} (c-21-1); 
\draw[->,bend left,distance=0.6cm,] (c-21-0) to node[right,xshift=-0.2ex]{${\scriptstyle a_2}$} (c-21-2);

%-------------
% c_1 outgoing
%-------------
% \path (c-21-1) ++ (-0.3cm,0.25cm) node{${\averti{1}}$};  
\draw[->,bend right,distance=0.6cm] (c-21-1) to node[left,xshift=0.3ex,pos=0.55]{${\scriptstyle b_1}$} (c-21-0); 
\draw[->,bend left,distance=0.6cm]  (c-21-1) to node[above,yshift=-0.325ex]{${\scriptstyle b_2}$} (c-21-2); 

%-------------
% c_2 outgoing
%-------------
% \path (c-21-2) ++ (0.3cm,0.25cm) node{${\averti{2}}$};  
\draw[->,bend left,distance=0.6cm,shorten <= 9pt] (c-21-2) to node[right,xshift=-0.325ex,pos=0.55]{${\scriptstyle c_1}$} (c-21-0); 
\draw[->,bend left,distance=0.6cm]  (c-21-2) to node[above,yshift=-0.2ex]{${\scriptstyle c_2}$} (c-21-1); 


% \path (c-21-0) ++ (0cm,-2.85cm) node{\scalebox{1.15}{\parbox{\widthof{\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}}}
%                                                             {\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}
%                                                              \\[-0.25ex]%
%                                                              $\procint{0}$}}};
% 
\path (c-11-0) -- (c-21-0) node[pos=0.575](helper-3){};
% \path (helper-3) ++ (0cm,-3.05cm) node{{\textcolor{red}{not} $\procint{\cdot}$\nb-expressible}};
% \path (helper-3) ++ (0cm,-3.7cm) node{{\textcolor{red}{not} $\procsem{\cdot}$\nb-expressible}};
\path (helper-3) ++ (0cm,-2.9cm) node{{\textcolor{red}{not} $\procint{\cdot}$\nb-expressible},
                                        and {\textcolor{red}{not} $\procsem{\cdot}$\nb-expressible}};

  
  
  
  
  
%====================================================================== 
% standard counterexample trace equivalence different from bisimilarity
%======================================================================


\matrix[anchor=north,row sep=0.8cm,column sep=0.7cm,ampersand replacement=\&,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                 \&  \node(a-1){};  \&                \&[0cm]  \&[0cm]  \&                \& \node(a-2){}; 
  \\
                 \&  \node(bc-1){}; \&                \&         \&         \& \node(b-2){};  \& \node[draw=none,fill=none](bc-2){};   \& \node(c-2){};
  \\
  \node[draw=none,fill=none](t1-1){}; 
                 \&  \node[chocolate](1-1){};
                                    \& \node[draw=none,fill=none](t2-1){};   
                                                      \&         \&         \& \node[draw=none,fill=none](t1-2){}; 
                                                                                              \& \node[chocolate](1-2){};             \& \node[draw=none,fill=none](t2-2){};
  \\
};

%-------------------
% 3-transition chart
%-------------------
\draw[<-,very thick,>=latex,color=chocolate](a-1) -- ++ (90:0.5cm);
%
\draw[->] (a-1) to node[left,pos=0.4,xshift=0.2ex]{$\aact$} (bc-1);
%
\draw[->,shorten >= 2.5pt,out=225,in=135,distance=0.5cm] (bc-1) to node[left,pos=0.375]{${\bact}$}  (1-1);
\draw[->,shorten >= 2.5pt,out=-45,in=45,distance=0.5cm]  (bc-1) to node[right,pos=0.4]{${\cact}$} (1-1);
%
% \draw[thick,chocolate] (t1-1) circle (0.12cm);
%
\draw[thick,chocolate] (1-1) circle (0.12cm);
% 
% \draw[thick,chocolate] (t2-1) circle (0.12cm);

\path(bc-1) ++ (0cm,-1.9cm) node(exp-1){{\large $\stexpprod{\aact}{(\stexpsum{\bact}{\cact})}$}};

%-------------------
% 4-transition chart
%-------------------
\draw[<-,very thick,>=latex,color=chocolate](a-2) -- ++ (90:0.5cm);
%
\draw[->] (a-2) to node[left,pos=0.4]{$\aact$} (b-2);
\draw[->] (a-2) to node[right,pos=0.4]{$\aact$} (c-2);
%
\draw[->,shorten >= 2.5pt] (b-2) to node[left,pos=0.475,xshift=0.15ex]{$\bact$} (1-2);
\draw[->,shorten >= 2.5pt] (c-2) to node[right,pos=0.475,xshift=-0.15ex]{$\cact$} (1-2);
%
% \draw[thick,chocolate] (t1-2) circle (0.12cm);
%
\draw[thick,chocolate] (1-2) circle (0.12cm);
% 
% \draw[thick,chocolate] (t2-2) circle (0.12cm);

\path(bc-2) ++ (0,-1.9cm) node(exp-2){{\large $\stexpsum{\stexpprod{\aact}{\bact}}{\stexpprod{\aact}{\cact}}$}};




%\path(bc-1) -- (bc-2) node[pos=0.4625,yshift=0.8cm]{{\Large $\equivlangint$}};
%\path (exp-1) -- (exp-2) node[midway]{{\Large $\equivlangint$}};
%     }{
%\path(bc-1) -- (bc-2) node[pos=0.4625,yshift=0.8cm]{{\Large $\notbisim$}};
\path (exp-1) -- (exp-2) node[midway,yshift=1.5ex]{{\Large $\langsemeq$}};
\path (exp-1) -- (exp-2) node[midway,red,yshift=-1.5ex]{{\Large $\notprocsemeq$}};

\end{tikzpicture}
\end{center}
  %
\vspace*{-2ex}
  %
\caption{\label{fig:expressible:rdistr}%
         On the left: Two process graphs that are neither $\procint{\cdot}$\protect\nb-expressible
                                                (that is, not in the image of the process interpretation $\sprocint$) 
                                                nor $\procsem{\cdot}$\protect\nb-expressible
                                                (that is, not bisimilar to the process interpretation of any regular expression).
         On the right: two regular expressions with the same language semantics (associated language)
                       but different process semantics,
                       since the process interpretations are not bisimilar;
                       therefore right-distributivity does not hold for $\sprocsemeq$,
                         which entails that fewer identities hold for $\sprocsemeq$ than for $\slangsemeq$.
  }  
  %
\end{figure}

==> figs/fig-exs-nonexs-loopcharts.tex <==
\begin{figure}[t!]
  %
\begin{center}  
  %
\begin{tikzpicture}


%=============================================================== 
% (L1) violating non-example loop chart 
%===============================================================
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C1-0){}; 
  \\
  \node(C1-1){};
  \\
  \node(C1-2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C1-0) -- ++ (90:0.5cm);
%
\draw[->](C1-0) to (C1-1);
%
\draw[->](C1-1) to (C1-2);

%---------------
% label vertices
%---------------
% \path (C1-0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
% \path (C1-1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
% \path (C1-2) ++ (+0.3cm,-0.275cm) node{${\averti{2}}$};


%------------
% label chart
%------------
  \path (C1-2) ++ (0cm,-1cm) node{{{\colorred{\st{(L1)}}}}};




%=============================================================== 
% (L2)-violating non-example loop-chart 
%===============================================================
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2,0) {
  \node(C2-0){}; 
  \\
  \node(C2-1){};
  \\
  \node(C2-2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C2-0) -- ++ (90:0.5cm);

%---------
% from C2-0
%---------
\draw[->,very thick,color=red] (C2-0) to node[right]{${\phantom{\aact}}$} (C2-1); 
              
%---------
% from C2-1
%---------   
\draw[->] (C2-1) to node[right]{$\hspace*{-0.65pt}{\phantom{\aact}}$} (C2-2);
             
\draw[->,color=red] (C2-1) to node[right]{$\hspace*{-0.65pt}{\phantom{\aact}}$} (C2-2);
             
%---------
% from C2-2
%---------
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C2-1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,out=180,in=180,distance=1.05cm] (C2-2) to node[left]{$\phantom{\bact}$} (C2-1);
  
\draw[->,color=forestgreen,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C2-1) arc[radius=1.13cm,start angle=-90,end angle=90];
%
\draw[->,color=red,out=180,in=180,distance=1.05cm] (C2-2) to node[left]{$\phantom{\bact}$} (C2-1);
  
\path (C2-1) ++ (1.25cm,0cm) node{${\phantom{\bact}}$};
\path ([shift=(270:0.575cm)]C2-1) ++ (-0.83cm,0cm) node{${\phantom{\bact}}$};

%---------------
% label vertices
%---------------
\path (C2-0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (C2-1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C2-2) ++ (+0.3cm,-0.275cm) node{${\averti{2}}$};

%------------
% label chart
%------------
\path (C2-2) ++ (1.5cm,-1cm) node{{\forestgreen{(L1)},\colorred{\st{(L2)}},\forestgreen{(L3)}}};



%===============================================
% another (L2)-violating chart (no-loop example)
%=============================================== 
%
\matrix[anchor=center,row sep=0.75cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node(C-2-1){};  \&                  \&     \node(C-2-2){};
  \\
                   \&                  \&                  
  \\
                   \& \node(C-2-3){};  \&
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-2-1) -- ++ (90:0.5cm);  % ($(C-2-1)+(-0.125cm,0cm)$)

\draw[->,bend right,distance=0.65cm] (C-2-1) to %node[above]{$\aacti{2}$} 
                                                (C-2-2);
\draw[->,bend right,distance=0.65cm,very thick,red] (C-2-1) to % node[left]{$\aacti{3}$}  
                                                                             (C-2-3); 

%\path(C-2-1) ++ (1.15cm,1.25cm) node{\Large $\chartnei{2}$};
\draw[->,bend right,distance=0.65cm]  (C-2-2) to %node[above]{$\aacti{1}$} 
                                                 (C-2-1); 
\draw[->,bend left,distance=0.65cm,red]  (C-2-2) to %node[right]{$\aacti{3}$} 
                                                                  (C-2-3);

\draw[->,bend right,distance=0.45cm] (C-2-3) to %node[left]{$\aacti{1}$}  
                                                ($(C-2-1)+(0.25cm,-0.2cm)$);
\draw[->,bend left,distance=0.65cm,red]  (C-2-3) to %node[right]{$\aacti{2}$} 
                                                                  (C-2-2);



 
%======================================
% (L3) violating non-example loop chart  
%====================================== 
\matrix[anchor=center,row sep=1.75cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},
        ampersand replacement=\&] at (7.25,0) {
  \node[chocolate](C3-0){}; 
  \\
  \node[chocolate](C3-1){};  
  \\
};
\draw[<-,very thick,>=latex,color=chocolate,shorten <=0.06cm](C3-0) -- ++ (90:0.56cm);

\draw[very thick,chocolate] (C3-0) circle (0.12cm);
\draw[very thick,chocolate] (C3-1) circle (0.12cm);

\draw[->,very thick,red,bend left,distance=0.6cm,shorten <=0.09cm, shorten >=0.09cm] (C3-0) to node[above]{$\phantom{\aact}$} (C3-1); 
\draw[->,forestgreen,bend left,distance=0.6cm,shorten <=0.09cm, shorten >=0.09cm]  (C3-1) to node[below]{$\phantom{\aact}$} (C3-0); 


%------------
% label chart
%------------
\path (C2-2) ++ (4.95cm,-1cm) node{{\forestgreen{(L1)},\forestgreen{(L2)},{\colorred{\st{(L3)}}}}};




%=============================================================== 
% 2nd example loop chart 
%===============================================================
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.75,0) { %(11.25,0) 
  \node(C5-0){}; 
  \\
  \node(C5-1){};
  \\
  \node(C5-2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C5-1) -- ++ (135:0.5cm);

%---------
% from C5-0
%---------
\draw[->,forestgreen] (C5-0) to node[right]{${\phantom{\aact}}$} (C5-1);


\draw[->,forestgreen] (C5-0) to node[right]{${\phantom{\aact}}$} (C5-1);
  
            
%---------
% from C5-1
%--------- 
\draw[->,very thick,forestgreen] (C5-1) to node[right]{$\hspace*{-0.65pt}{\phantom{\aact}}$} (C5-2);
  
             
%---------
% from C5-2
%---------
% \draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C5-1) arc[radius=1.13cm,start angle=-90,end angle=90];
% \draw[->,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C5-1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[->,out=180,in=180,distance=1.05cm] (C5-2) to node[left]{$\phantom{\bact}$} (C5-1);

\draw[->,color=forestgreen,
         shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C5-1) arc[radius=1.13cm,start angle=-90,end angle=90];

\draw[->,color=forestgreen,
         out=180,in=180,distance=1.05cm] (C5-2) to node[left]{$\phantom{\bact}$} (C5-1);
        
\path (C5-1) ++ (1.25cm,0cm) node{${\phantom{\bact}}$};
\path ([shift=(270:0.575cm)]C5-1) ++ (-0.83cm,0cm) node{${\phantom{\bact}}$};


%---------------
% label vertices
%---------------
\path (C5-0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (C5-1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C5-2) ++ (+0.3cm,-0.275cm) node{${\averti{2}}$};

%------------
% label chart
%------------
\path (C5-2) ++ (0cm,-1cm) node{{\forestgreen{(L1)},\forestgreen{(L2)},{\forestgreen{(L3)}}}};
\path (C5-2) ++ (0cm,-1.5cm) node{\forestgreen{loop graph}};
  
  
  
  
%=============================================================== 
% example loop subchart 
%===============================================================
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) { %(11.25,0) 
  \node(C6-0){}; 
  \\
  \node(C6-1){};
  \\
  \node(C6-2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C6-1) -- ++ (135:0.5cm);

%---------
% from C6-0
%---------
\draw[->] (C6-0) to node[right]{${\phantom{\aact}}$} (C6-1);

\draw[->,darkcyan] (C6-0) to node[right]{${\phantom{\aact}}$} (C6-1);
  
            
%---------
% from C6-1
%--------- 
\draw[->,darkcyan] (C6-1) to node[right]{$\hspace*{-0.65pt}{\phantom{\aact}}$} (C6-2);
  
             
%---------
% from C6-2
%---------
\draw[->,out=180,in=180,distance=1.05cm] (C6-2) to node[left]{$\phantom{\bact}$} (C6-1);

\draw[->,very thick,color=darkcyan,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C6-1) arc[radius=1.13cm,start angle=-90,end angle=90];

\draw[->,out=180,in=180,distance=1.05cm] (C6-2) to node[left]{$\phantom{\bact}$} (C6-1);
        
\path (C6-1) ++ (1.25cm,0cm) node{${\phantom{\bact}}$};
\path ([shift=(270:0.575cm)]C6-1) ++ (-0.83cm,0cm) node{${\phantom{\bact}}$};

\draw[<-,very thick,>=latex,color=darkcyan](C6-2) -- ++ (270:0.5cm);

%---------------
% label vertices
%---------------
\path (C6-0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (C6-1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C6-2) ++ (+0.3cm,-0.275cm) node{${\averti{2}}$};

%------------
% label chart
%------------
\path (C6-2) ++ (0.15cm,-1cm) node{\darkcyan{loop subgraph}};


\path ($(C5-0)!0.5!(C6-0)$) ++ (0cm,0.25cm) node{\Large $\aloop$};
\path (C6-2) ++ (1.1cm,-0.15cm) node{\Large $\darkcyan{\aloopi{2}}$};


    
\end{tikzpicture}
  %
\end{center}  
  %
  \vspace*{-2.5ex}%
  %
  \caption{\label{fig:exs:nonexs:loop}%
    Four process graphs (action labels ignored) 
      that violate at least one loop graph condition \protect\ref{LG:1}, \protect\ref{LG:2}, or \protect\ref{LG:3}, 
    and a loop graph $\protect\aloop$ with one of~its~loop~subgraph~$\protect\darkcyan{\protect\aloopi{2}}$.}
    %
\end{figure}  















==> figs/fig-lhotgs.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{outerscope}
    \pgfdeclarelayer{innerscope}
    \pgfdeclarelayer{graph}
    \pgfdeclarelayer{boundingbox}
    \pgfdeclarelayer{caption}
    \pgfsetlayers{boundingbox,caption,background,outerscope,innerscope,graph}
    

\begin{pgfonlayer}{graph}
%  
\matrix[anchor=north,row sep=0.35cm,column sep=0.4cm,every node/.style={circle,draw,thick,fill=white,scale=1,minimum size=0.4cm,inner sep=0pt}] at (1.5,0) { % at (9,-0.5) {}
  & & \node(root-lhotg-3a){$\sslabs$}; \\
  & & \node(0-root-lhotg-3a){$\sslabs$}; \\ 
  & & \node(00-root-lhotg-3a){$\sslapp$}; \\
  & \node(000-root-lhotg-3a){$\sslapp$}; \\
  \node(0000-root-lhotg-3a){$\snlvar$}; & & \node(helper1)[fill=none,draw=none]{};\\   
  & & \node(helper2)[fill=none,draw=none]{}; & & & & & \node(001-root-lhotg-3a){$\snlvar$};\\
}; 
\draw[->,thick,chocolate,>=latex] ($(root-lhotg-3a.north) + (0pt,1pt) + (0pt,0.35cm)$) -- ($(root-lhotg-3a.north) + (0pt,1pt)$);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](root-lhotg-3a) to (0-root-lhotg-3a);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0-root-lhotg-3a) to (00-root-lhotg-3a);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-root-lhotg-3a) to (000-root-lhotg-3a);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](000-root-lhotg-3a) to (0000-root-lhotg-3a);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-root-lhotg-3a) to (001-root-lhotg-3a);
\draw[->,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](000-root-lhotg-3a) to[out=-50,in=50,distance=1.75cm] 
                  (00-root-lhotg-3a); 
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0000-root-lhotg-3a) -- ($ (helper1) + (2.65cm,0cm) $)  %($ (helper1) + (1.1cm,0cm) $)
                -- ($ (0-root-lhotg-3a) + (2.65cm,0cm) $)        %($ (0-root-lhotg-3a) + (1.1cm,0cm) $)
                -- (0-root-lhotg-3a);                  
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](001-root-lhotg-3a)  -- ($ (helper2) + (3.2cm,0cm) $)
                -- ($ (root-lhotg-3a) + (3.2cm,0cm) $)
                -- (root-lhotg-3a);   
%                                        
\end{pgfonlayer}                  


\begin{pgfonlayer}{innerscope}    
  \draw[draw=none,fill=red!27]
    (0000-root-lhotg-3a) -- ($ (helper1) + (2.65cm,0cm) $)  %($ (helper1) + (1.1cm,0cm) $)
           -- ($ (0-root-lhotg-3a)       + (2.65cm,0cm) $)        %($ (0-root-lhotg-3a) + (1.1cm,0cm) $)\
           -- ($ (0-root-lhotg-3a)       + (-2.65cm,0cm) $)
           -- ($ (helper1) + (-2.65cm,0cm) $)
           -- (0000-root-lhotg-3a);           
\end{pgfonlayer}{innerscope} 


\begin{pgfonlayer}{outerscope}                                 
  \draw[draw=none,fill=red!12]
    (001-root-lhotg-3a) -- ($ (helper2) + (3.2cm,0cm) $)
          -- ($ (root-lhotg-3a)    + (3.2cm,0cm) $)
          -- ($ (root-lhotg-3a)    + (-3.2cm,0cm) $)
          -- ($ (helper2) + (-3.2cm,0cm) $)
          -- (001-root-lhotg-3a);
\end{pgfonlayer}                                        

            
\begin{pgfonlayer}{caption}
  \path[draw=none] (root-lhotg-3a) -- ($ (root-lhotg-3a) + (0cm,-4.7cm) $) node{\emph{$\lambda$-higher-order term graph}, version 1:};
  \path[draw=none] (root-lhotg-3a) -- ($ (root-lhotg-3a) + (0cm,-5.2cm) $) node{term graph {with \textcolor{red}{scope sets}}};
  \path[draw=none] (root-lhotg-3a) -- ($ (root-lhotg-3a) + (0cm,-5.6cm) $) node{{as structure constraints}};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[thick,dotted,%draw,
                   use as bounding box]
       ($ (root-lhotg-3a.north) + (-3.5cm,0.5cm) $)
    -- ($ (root-lhotg-3a.north) + (-3.5cm,-6.1cm) $)
    -- ($ (root-lhotg-3a.north) + (+3.5cm,-6.1cm) $)
    -- ($ (root-lhotg-3a.north) + (+3.5cm,0.5cm) $)
    -- ($ (root-lhotg-3a.north) + (-3.5cm,0.5cm) $);  
\end{pgfonlayer}{background} 




\begin{pgfonlayer}{graph}
%  
%  
\matrix[anchor=north,row sep=0.35cm,column sep=0.4cm,every node/.style={circle,draw,thick,fill=white,scale=1,minimum size=0.4cm,inner sep=0pt}] at (9,0) % at (0,11) 
                                                                                                                                                            {
  & & \node(root-lhotg-4a){$\sslabs$}; \\
  & & \node(0-lhotg-4a){$\sslabs$}; \\ 
  & & \node(00-lhotg-4a){$\sslapp$}; \\
  & \node(000-lhotg-4a){$\sslapp$}; \\
  \node(0000-lhotg-4a){$\snlvar$}; & & \node(helper1-lhotg-4a)[fill=none,draw=none]{};\\   
  & & \node(helper2)[fill=none,draw=none]{}; & & & & & \node(001-lhotg-4a){$\snlvar$};\\
}; 
\draw[->,thick,chocolate,>=latex] ($(root-lhotg-4a.north) + (0pt,1pt) + (0pt,0.35cm)$) -- ($(root-lhotg-4a.north) + (0pt,1pt)$);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](root-lhotg-4a) to (0-lhotg-4a);
\addvertnamedarkcyan{root-lhotg-4a}{\averti{0}}
\addvertprefixalert{root-lhotg-4a}{\niks}
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0-lhotg-4a) to (00-lhotg-4a);
\addvertnamedarkcyan{0-lhotg-4a}{\averti{1}}
\addvertprefixalert{0-lhotg-4a}{\averti{0}}
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-lhotg-4a) to (000-lhotg-4a);
\addvertprefixalert{00-lhotg-4a}{\averti{0}\averti{1}}
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](000-lhotg-4a) to (0000-lhotg-4a);
\addvertprefixalert{000-lhotg-4a}{\averti{0}\averti{1}}
\addvertprefixalert{0000-lhotg-4a}{\averti{0}\averti{1}}
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-lhotg-4a) to (001-lhotg-4a);
\addvertprefixposalert{001-lhotg-4a}{\averti{0}}{-0.4ex}{-0.75ex}
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](000-lhotg-4a) to[out=-50,in=50,distance=1.75cm] 
                  (00-lhotg-4a); 
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0000-lhotg-4a) -- ($ (helper1-lhotg-4a) + (2.65cm,0cm) $)  %($ (helper1-lhotg-4a) + (1.1cm,0cm) $)
                -- ($ (0-lhotg-4a) + (2.65cm,0cm) $)        %($ (0-lhotg-4a) + (1.1cm,0cm) $)
                -- (0-lhotg-4a);                  
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](001-lhotg-4a)  -- ($ (helper2) + (3.2cm,0cm) $)
                -- ($ (root-lhotg-4a) + (3.2cm,0cm) $)
                -- (root-lhotg-4a);  
%
%                                   
\end{pgfonlayer}                  
%
% 
% 
\begin{pgfonlayer}{innerscope}    
  \draw[draw=none,fill=none]
    (0000-lhotg-4a) -- ($ (helper1-lhotg-4a) + (2.65cm,0cm) $)  %($ (helper1-lhotg-4a) + (1.1cm,0cm) $)
           -- ($ (0-lhotg-4a)       + (2.65cm,0cm) $)        %($ (0-lhotg-4a) + (1.1cm,0cm) $)\
           -- ($ (0-lhotg-4a)       + (-2.6cm,0cm) $)
           -- ($ (helper1-lhotg-4a) + (-2.6cm,0cm) $)
           -- (0000-lhotg-4a);           
\end{pgfonlayer}{innerscope}
%                                  
%
\begin{pgfonlayer}{outerscope}                                 
  \draw[draw=none,fill=none]
    (001-lhotg-4a) -- ($ (helper2) + (3.2cm,0cm) $)
          -- ($ (root-lhotg-4a)    + (3.2cm,0cm) $)
          -- ($ (root-lhotg-4a)    + (-3.25cm,0cm) $)
          -- ($ (helper2) + (-3.25cm,0cm) $)
          -- (001-lhotg-4a);
\end{pgfonlayer}                                        

                          
\begin{pgfonlayer}{caption}
  \path[draw=none] (root-lhotg-3a) -- ($ (root-lhotg-4a) + (0cm,-4.7cm) $) node{\emph{$\lambda$-higher-order term graph}, version~2:};
  \path[draw=none] (root-lhotg-4a) -- ($ (root-lhotg-4a) + (0cm,-5.2cm) $) node{term graph {with \textcolor{red}{abstraction prefix function}}};
  \path[draw=none] (root-lhotg-4a) -- ($ (root-lhotg-4a) + (0cm,-5.6cm) $) node{{as structure constraint}};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
  \path[thick,dotted,%draw,
                     use as bounding box]
         ($ (root-lhotg-4a.north) + (-3.5cm,0.5cm) $)
      -- ($ (root-lhotg-4a.north) + (-3.5cm,-6.1cm) $)
      -- ($ (root-lhotg-4a.north) + (+3.5cm,-6.1cm) $)
      -- ($ (root-lhotg-4a.north) + (+3.5cm,0.5cm) $)
      -- ($ (root-lhotg-4a.north) + (-3.5cm,0.5cm) $);  
\end{pgfonlayer}{background} 
  
\end{tikzpicture}  
  %
\end{center}  
  %
  \vspace*{-2ex}
  %
\caption{\label{fig:lhotgs}%
         Translation of the \protect\lambdaletreccalterm\
           $\protect\allteri{0} 
              \protect\defdby 
            \protect\labs{\avar}{\labs{f}{\letin{r = \lapp{\lapp{f}{r}}{\avar}}{r}}}$ 
         into a $\protect\lambda$-higher-order term graph with scope sets \`{a} la Blom (left),
           and a $\protect\lambda$-h-o term graph $\graphsemC{\classlhotgs}{\allteri{0}}$ with an abstraction-prefix function (right). 
         Note that the inner scope has been chosen minimally here, applying eager scope closure. 
         (Non-eager scope \lambdahotgs\ can be defined as well, but are not expedient for maximal sharing.)
         } 
  %
\end{figure}

==> figs/fig-ltg-L-funbisim-ltg-L0.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}[scale=1]
  %
\matrix[row sep=0.35cm,column sep=0.4cm,every node/.style={circle,draw,thick,scale=1,minimum size=0.4cm,inner sep=0pt}] at (4,0) {
  & & \node(g1-root){$\sslabs$}; \\
  & & \node(g1-0){$\sslabs$};    \\ 
  & & \node(g1-00){$\sslapp$};   \\
  &   \node(g1-000){$\sslapp$};  \\
  \node(g1-0000){$\snlvar$}; 
      & & \node(g1-helper1)[draw=none]{}; 
    & & & \node(g1-001){$\snlvarsucc$}; \\   
      & & \node(g1-helper2)[draw=none]{}; 
  & & & \node(g1-0010){$\snlvar$};\\
};    
\draw[->,thick,chocolate,>=latex] ($(g1-root.north) + (0pt,1pt) + (0pt,0.305cm)$) -- ($(g1-root.north) + (0pt,1pt)$);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-root) to (g1-0);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-0) to (g1-00);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-00) to (g1-000);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-000) to (g1-0000);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-00) to (g1-001);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-001) to (g1-0010);
\draw[-,decoration={markings,mark=at position 0.999 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-000) to[out=-45,in=43,distance=1.75cm] 
                  (g1-00); 
\draw[-](g1-0000) -- ($ (g1-001.west) + (-2pt,0pt) $);                  
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-001) -- ($ (g1-helper1) + (2.65cm,0cm) $)  %($ (helper1) + (1.1cm,0cm) $)
               -- ($ (g1-0) + (2.65cm,0cm) $)        %($ (0) + (1.1cm,0cm) $)
               -- (g1-0);                  
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g1-0010)  -- ($ (g1-helper2) + (3.2cm,0cm) $)
                 -- ($ (g1-root) + (3.2cm,0cm) $)
                 -- (g1-root);                    
                  

\matrix[row sep=0.35cm,column sep=0.4cm,every node/.style={circle,draw,thick,scale=1,minimum size=0.4cm,inner sep=0pt}] at (-4,0){
  & & & \node(g2-root){$\sslabs$}; \\ 
  & & & \node(g2-0){$\sslabs$}; \\     
  & & & \node(g2-00){$\sslapp$}; \\
  & &   \node(g2-000){$\sslapp$}; & &  \\
  & & & \node(g2-0001){$\sslapp$}; & \\
  & &   \node(g2-00010){$\sslapp$}; & & \\
        \node(g2-0000){$\snlvar$}; 
    &   \node(g2-000100){$\snlvar$}; & & \node(g2-helper1)[draw=none]{}; 
    & & & \node(g2-00011){$\snlvarsucc$};
        & \node(g2-001){$\snlvarsucc$}; \\ 
  & & & \node(g2-helper2)[draw=none]{}; 
    & & & \node (g2-000110){$\snlvar$};
        & \node(g2-0010){$\snlvar$}; \\   
};    
\draw[->,thick,chocolate,>=latex] ($(g2-root.north) + (0pt,1pt) + (0pt,0.305cm)$) -- ($(g2-root.north) + (0pt,1pt)$);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-root) to (g2-0);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-0) to (g2-00);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-00) to (g2-000);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-000) to (g2-0000);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-00) to (g2-001);
\draw[-,decoration={markings,mark=at position 0.999 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-00010) to[out=-45,in=43,distance=1.75cm] (g2-00); 
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-000) to (g2-0001);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-0001) to (g2-00011);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](g2-0001) to (g2-00010);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-00010) to (g2-000100);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](g2-00011) to (g2-000110);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](g2-001) to (g2-0010);
%
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](g2-001) -- ($ (g2-helper1) + (3.2cm,0cm) $) 
               -- ($ (g2-0)       + (3.2cm,0cm) $)
               -- (g2-0);
\draw[-](g2-00011) --  ($ (g2-001.west) + (-2pt,0pt) $);               
\draw[-](g2-0000) --  ($ (g2-000100.west) + (-2pt,0pt) $); 
\draw[-](g2-000100) --  ($ (g2-00011.west) + (-2pt,0pt) $);                             
%
\draw[-](g2-0010) -- ($ (g2-helper2) + (3.7cm,0cm) $)
                  -- ($ (g2-root) +    (3.7cm,0cm) $)
                  -- (g2-root);
\draw[-](g2-000110) -- ($ (g2-0010.west) + (-2pt,0pt) $);



\draw[dashed,magenta,bend right,distance=2.5cm] (g1-root) to (g2-root);
\draw[dashed,magenta,bend right,distance=2.25cm] (g1-0) to (g2-0);
\draw[dashed,magenta,bend right,distance=2cm] (g1-00) to (g2-00);  
\draw[dashed,magenta,bend right,distance=1.5cm] (g1-000) to (g2-000);
\draw[dashed,magenta,bend right,distance=1.75cm] (g1-001) to (g2-001);
\draw[dashed,magenta,out=225,in=-30,distance=4.5cm] (g1-0000) to (g2-0000);  
\draw[dashed,magenta,out=220,in=-30,distance=4.cm] (g1-0000) to (g2-000100);
\draw[dashed,magenta] (g1-00) to (g2-0001);
\draw[dashed,magenta] (g1-000) to (g2-00010);
\draw[dashed,magenta,bend right,distance=2cm] (g1-001) to (g2-00011);
\draw[dashed,magenta,bend left,distance=3cm] (g1-0010) to (g2-000110);
\draw[dashed,magenta,bend left,distance=2cm] (g1-0010) to (g2-0010);
    
  
\matrix[row sep=0.35cm,column sep=0.4cm] at (0.9,1) {    
  \node (bisimsym) {{\Large $\magenta{\sfunbisim}$}};
  \\
};



\path (3.75,-4.6) ++ (0cm,0cm) node{$\graphsemC{\classltgs}
                                                {
  \underbrace{\labs{\avar}{\labs{f}{\letin{r = \lapp{\lapp{f}{r}}{\avar}}{r}}}}_{\allteri{0}}                                                 
                                                  }$};

\path (-3.75,-4.6) ++ (0cm,0cm) node{$\graphsemC{\classltgs}
                                               {
  \underbrace{\labs{\avar}{\labs{f}{\letin{r = \lapp{\lapp{f}{(\lapp{\lapp{f}{r}}{\avar})}}{\avar}}{r}}}}_{\allter}
                                                }$};

\end{tikzpicture}
  %
\end{center}  
  %
  \vspace*{-2ex}
  %
  \caption{\label{fig:ltg:L:funbisim:ltg:L0}%
           Compactification of the \protect\lambdaletreccalterm~$\allter$, 
             a redundant form of a variant fixed-point combinator (compare with the forms in Figure~\ref{fig:maxsharing:method}),
               to the more compact \protect\lambdaletreccalterm~$\allteri{0}$.
           The $\protect\lambda$\protect\nb-term-graph interpretations $\protect\graphsemC{\protect\classltgs}{\protect\allter}$ 
                                                                   and $\protect\graphsemC{\protect\classltgs}{\protect\allteri{0}}$
             of the \protect\lambdaletreccal\ terms $\protect\allter$ and $\protect\allteri{0}$ 
           are bisimilar.
           Indeed the links $\hspace*{-0.75em}\protect\picbisimlink$ form a functional bisimulation $\magenta{\protect\sfunbisim}$ from $\protect\graphsemC{\protect\classltgs}{\protect\allter}$
                                                                                                  to $\protect\graphsemC{\protect\classltgs}{\protect\allteri{0}}$,
           of which the \protect\lambdatermgraph\ $\protect\graphsemC{\protect\classltgs}{\protect\allteri{0}}$ is in bisimulation-collapsed form.                                                   
           }
  %
\end{figure}  

     
    
    
    


==> figs/fig-ltgs.tex <==
\begin{figure}[t!]
  %
\begin{center}
  %
\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{outerscope}
    \pgfdeclarelayer{innerscope}
    \pgfdeclarelayer{graph}
    \pgfdeclarelayer{boundingbox}
    \pgfdeclarelayer{caption}
    \pgfsetlayers{boundingbox,caption,background,outerscope,innerscope,graph}
    

\begin{pgfonlayer}{graph}
%  
%  
\matrix[anchor=north,row sep=0.35cm,column sep=0.4cm,every node/.style={circle,fill=white,draw,thick,scale=1,minimum size=0.4cm,inner sep=0pt}] at (-0.4,4.5) % at (7.1,4.5) 
                                                                                                                                                           {
  & & \node(root-ltg-3){$\sslabs$}; \\
  & & \node(0-ltg-3){$\sslabs$}; \\ 
  & & \node(00-ltg-3){$\sslapp$}; \\
  & \node(000-ltg-3){$\sslapp$}; \\
  \node(0000-ltg-3){$\snlvar$}; & & \node(helper1-ltg-1)[draw=none,fill=none]{}; & & & \node(001-ltg-3)[draw,thick,circle,scale=1,minimum size=0.4cm,inner sep=0pt,red,fill=white]{${\snlvarsucc}$};\\   
  & & \node(helper2-ltg-1)[draw=none,fill=none]{}; & & & \node(0010-ltg-3){$\snlvar$};\\
};    
\draw[->,thick,chocolate,>=latex] ($(root-ltg-3.north) + (0pt,1pt) + (0pt,0.35cm)$) -- ($(root-ltg-3.north) + (0pt,1pt)$);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](root-ltg-3) to (0-ltg-3);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0-ltg-3) to (00-ltg-3);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-ltg-3) to (000-ltg-3);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](000-ltg-3) to (0000-ltg-3);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-ltg-3) to (001-ltg-3);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](001-ltg-3) to (0010-ltg-3);
\draw[->,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](000-ltg-3) to[out=-50,in=50,distance=1.75cm] 
                  (00-ltg-3); 
\draw[-](0000-ltg-3) -- ($ (001-ltg-3.west) + (-2pt,0pt) $);                  
\draw[-,red,thick,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
              postaction={decorate}](001-ltg-3) -- ($ (helper1-ltg-1) + (2.65cm,0cm) $)  %($ (helper1-ltg-1) + (1.1cm,0cm) $)
               -- ($ (0-ltg-3) + (2.65cm,0cm) $)        %($ (0-ltg-3) + (1.1cm,0cm) $)
               -- (0-ltg-3);                  
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0010-ltg-3)  -- ($ (helper2-ltg-1) + (3.2cm,0cm) $)
                 -- ($ (root-ltg-3) + (3.2cm,0cm) $)
                 -- (root-ltg-3); 
%
%                                     
\end{pgfonlayer}                  
%
% 
% 
\begin{pgfonlayer}{innerscope}    
  \draw[draw=none,fill=grey!27]
    (0000-ltg-3) -- ($ (helper1-ltg-1) + (2.65cm,0cm) $)  %($ (helper1-ltg-1) + (1.1cm,0cm) $)
           -- ($ (0-ltg-3)       + (2.65cm,0cm) $)        %($ (0-ltg-3) + (1.1cm,0cm) $)\
           -- ($ (0-ltg-3)       + (-2.65cm,0cm) $)
           -- ($ (helper1-ltg-1) + (-2.65cm,0cm) $)
           -- (0000-ltg-3);           
\end{pgfonlayer}{innerscope}
%                                  
%
\begin{pgfonlayer}{outerscope}                                 
  \draw[draw=none,fill=grey!12]
    (0010-ltg-3) -- ($ (helper2-ltg-1) + (3.2cm,0cm) $)
           -- ($ (root-ltg-3) + (3.2cm,0cm) $)
           -- ($ (root-ltg-3) + (-3.2cm,0cm) $)
           -- ($ (helper2-ltg-1) + (-3.2cm,0cm) $)
           -- (0010-ltg-3);
\end{pgfonlayer}


\begin{pgfonlayer}{caption}
  \path[draw=none] (root-ltg-3) -- ($ (root-ltg-3) + (0cm,-4.6cm) $) node{{first-order term graph with}};
  \path[draw=none] (root-ltg-3) -- ($ (root-ltg-3) + (0cm,-5.1cm) $) node{{\textcolor{red}{scope vertices with backlinks} (+ scope sets)}};
\end{pgfonlayer}  

                          
\begin{pgfonlayer}{boundingbox}                     
\path[thick,dotted,%draw,
                   use as bounding box]
       ($ (root-ltg-3.north) + (-3.5cm,0.5cm) $)
    -- ($ (root-ltg-3.north) + (-3.5cm,-5.6cm) $)
    -- ($ (root-ltg-3.north) + (+3.5cm,-5.6cm) $)
    -- ($ (root-ltg-3.north) + (+3.5cm,0.5cm) $)
    -- ($ (root-ltg-3.north) + (-3.5cm,0.5cm) $);
\end{pgfonlayer}


\begin{pgfonlayer}{graph}
%
% 
\matrix[anchor=north,row sep=0.35cm,column sep=0.4cm,every node/.style={circle,draw,thick,scale=1,minimum size=0.4cm,inner sep=0pt}]  at (7.1,4.5) % at (-0.4,-4.35) 
                                                                                                                                      {
  & & \node(root-ltg-2){$\sslabs$}; \\
  & & \node(0-ltg-2){$\sslabs$}; \\ 
  & & \node(00-ltg-2){$\sslapp$}; \\
  & \node(000-ltg-2){$\sslapp$}; \\
  \node(0000-ltg-2){$\snlvar$}; & & \node(helper1-ltg-2)[draw=none]{}; & & & \node(001-ltg-2){$\snlvarsucc$};\\   
  & & \node(helper2-ltg-2)[draw=none]{}; & & & \node(0010-ltg-2){$\snlvar$};\\
};    
\draw[->,thick,chocolate,>=latex] ($(root-ltg-2.north) + (0pt,1pt) + (0pt,0.35cm)$) -- ($(root-ltg-2.north) + (0pt,1pt)$);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](root-ltg-2) to (0-ltg-2);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0-ltg-2) to (00-ltg-2);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-ltg-2) to (000-ltg-2);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](000-ltg-2) to (0000-ltg-2);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](00-ltg-2) to (001-ltg-2);
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](001-ltg-2) to (0010-ltg-2);
\draw[->,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
         postaction={decorate}](000-ltg-2) to[out=-50,in=50,distance=1.75cm] 
                  (00-ltg-2); 
\draw[-](0000-ltg-2) -- ($ (001-ltg-2.west) + (-2pt,0pt) $);                  
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](001-ltg-2) -- ($ (helper1-ltg-2) + (2.65cm,0cm) $)  %($ (helper1-ltg-2) + (1.1cm,0cm) $)
               -- ($ (0-ltg-2) + (2.65cm,0cm) $)        %($ (0-ltg-2) + (1.1cm,0cm) $)
               -- (0-ltg-2);                  
\draw[-,decoration={markings,mark=at position 1 with {\arrow[thick]{>}}},
        postaction={decorate}](0010-ltg-2)  -- ($ (helper2-ltg-2) + (3.2cm,0cm) $)
                 -- ($ (root-ltg-2) + (3.2cm,0cm) $)
                 -- (root-ltg-2);                    
%
%                   
\end{pgfonlayer}  
  
    
\begin{pgfonlayer}{caption}
  \path[draw=none] (root-ltg-2) -- ($ (root-ltg-2) + (0cm,-4.6cm) $) node{\emph{$\lambda$\nb-term graph}: first-order term graph};
  \path[draw=none] (root-ltg-2) -- ($ (root-ltg-2) + (0cm,-5.1cm) $) node{with scope vertices with backlinks};
\end{pgfonlayer}  

                          
\begin{pgfonlayer}{boundingbox}                     
\path[thick,dotted,%draw,
                   use as bounding box]
       ($ (root-ltg-2.north) + (-3.5cm,0.5cm) $)
    -- ($ (root-ltg-2.north) + (-3.5cm,-5.6cm) $)
    -- ($ (root-ltg-2.north) + (+3.5cm,-5.6cm) $)
    -- ($ (root-ltg-2.north) + (+3.5cm,0.5cm) $)
    -- ($ (root-ltg-2.north) + (-3.5cm,0.5cm) $);
\end{pgfonlayer}

  
\end{tikzpicture}  
  %
\end{center}  
  %
  \vspace*{-2ex}
  %
\caption{\label{fig:ltgs}%
         Translation of the \protect\lambdaletreccalterm\
           $\protect\allteri{0} 
              \protect\defdby 
            \protect\labs{\avar}{\labs{f}{\letin{r = \lapp{\lapp{f}{r}}{\avar}}{r}}}$ 
         into a $\protect\lambda$-term-graph $\graphsemC{\classltgs}{\allteri{0}}$
           by adding a scope vertex delimiting the inner scope 
             to the $\protect\lambda$-higher-order term graphs in Fig.~\protect\ref{fig:lhotgs},
               and by then dropping the scope sets (which now can be reconstructed as well as a corresponding abstraction prefix function). 
         While the backlink from the left variable vertex to its binding abstraction vertex
          is drawn suggestively along the scope border, it does not target the scope-delimiting vertex, 
            but continues invisibly below the backlink of that scope-delimiting vertex onwards to the commonly targeted abstraction vertex.
         (While not relevant for maximal sharing,
            relaxing the condition of eager scope closure for \protect\lambdahotgs\
              can be dealt with by an adapted encoding as first-order term graph.)    
         }
  %
\end{figure}

==> figs/fig-maxsharing-example.tex <==
\begin{figure}[t!]                
  %       
\begin{gather*}
  %  
  \hspace*{6ex}
  %
\begin{aligned}[c]  
\begin{tikzpicture}[>=stealth]
\matrix[row sep=0.75cm,column sep=0.9cm,ampersand replacement=\&]{
  {\node(L){$\allter$};}\&
  {\node(G){$\alhotg$};}\&
  {\node(g){$\altg$};}
  %\uncover<8,9,11->{\node(g){$\altg$};}
  \\
  {\node[xshift=3mm](M){$\ater$};}
  \\
  {\node(L0){$\allteri{0}$};}\&
  {\node(G0){$\alhotgi{0}$};}\&
  {\node(g0){$\altgi{0}$};}
  \\
};
{\draw[|->] (L) to node[left,yshift=-1.25ex]{$\sunfsem$} (M);}
{\draw[|->] (L0) to node[left,yshift=1.25ex]{$\sunfsem$} (M);}
{\draw[|->] (L) to node[above]{$\;\;\;\;\sgraphsemC{\classlhotgs}$} (G);}
{\draw[|->] (G) to node[above]{} %{$\slhotgstoltgs\;\;\,$} 
                                             (g);}
{\draw[bend left=40,|->,thick] (L) to node[above]{$\sgraphsemC{\classltgs}$} (g);}
{\draw[|->] (L0) to node[above]{$\;\;\;\;\sgraphsemC{\classlhotgs}$} (G0);}
{\draw[|->] (G0) to node[above]{}%{$\slhotgstoltgs\;\;$} 
                                              (g0);}
{\draw[bend left=32,|->,thick] (g0) to node[below]{$\sreadback$} (L0);}
{\draw[bend left=41,|->] (L0) to node[above]{$\sgraphsemC{\classltgs}\hspace*{5ex}\mbox{}$} (g0);}
{\draw[funbisim] (G) to %node[right]{$\scoll$} 
                                    (G0);}
{\draw[funbisim,thick] (g) to %node[right]{$\scoll$} 
                                               (g0);}
%                                               
{\draw[bend left=40,|->,thick] (L) to node[above,yshift=2.5ex]{$\textsf{\mediumblue{interpret}}$} (g);}
{\draw[funbisim,thick] (g) to node[right]{$\textsf{\mediumblue{collapse}}$} (g0);}          
{\draw[bend left=32,|->,thick] (g0) to node[below,yshift=-2.5ex]{$\textsf{\mediumblue{readback}}$} (L0);}  
{\draw[|->] (L) to node[left,yshift=1ex]{$\textsf{\mediumblue{unfold}}$} (M);}
{\draw[|->] (L0) to node[left,yshift=-1ex]{$\textsf{\mediumblue{unfold}}$} (M);}
{\draw[bend left=41,|->] (L0) to node[right,yshift=1.5ex,xshift=-1ex]{$\text{\mediumblue{interpret}}$} (g0);}                                   
%                                     
\end{tikzpicture}
\end{aligned}
%
\hspace*{0ex}
% 
\begin{aligned}[c]
\parbox[c]{0.67\textwidth}{$
\begin{tikzpicture}
  \matrix[column sep=0.1cm,row sep=0.5cm,ampersand replacement=\&]{
    \node(L2){$\labs{f}{\letin{r=\lapp{f}{(\lapp{f}{\: r})}}{r}}$}; \& \& \& \& \node(G2){{\includegraphics[scale=0.78]{figs/fix_big.pdf}}};
    \\
    \& \node[draw=none](M){\phantom{$\labs{f}{\lapp{f}{(\lapp{f}{(\dots)})}}$}}; \&
    \\
    \node(L1){$\labs{f}{\letin{r=\lapp{f}{\: r}}{\: r}}$};  \& \& \& \& \node(G1){\includegraphics[scale=0.78]{figs/fix_eff.pdf}};
    \\
  };
  \path (M) ++ (-2cm,+0cm) node (M-actual){$\labs{f}{\lapp{f}{(\lapp{f}{(\dots)})}}$};
  \draw[funbisim,very thick,shorten >=0.3cm,shorten <=0.3cm] (G2) to %node[right]{$\scoll$} 
                                                                                   (G1);
  \draw[|->] (L1) to node[left]{$\sunfsem$} (M-actual);
  \draw[|->,thick,shorten >=1.5cm,shorten <=0.85cm] ($(G1) + (0cm,-0.13cm)$) to node[below]{$\textsf{readback}$} ($(L1) + (0cm,-0.1cm)$);
  \draw[|->,shorten >=0.85cm,shorten <=1.5cm] ($(L1) + (0cm,+0.13cm)$) to node[above]{$\sgraphsemC{\classltgs}$} ($(G1) + (0cm,0.1cm)$);
  \draw[|->] (L2) to node[left]{$\sunfsem$} (M-actual);
  \draw[|->,thick,shorten <=0.3cm,shorten >= 0.2cm] (L2) to node[above]{$\sgraphsemC{\classltgs}$} (G2);
\end{tikzpicture}
$}
\end{aligned}%
  %
  \\
  %
  \begin{aligned}[c]  
\begin{minipage}{1\textwidth}
  \begin{enumerate}[label={(\arabic{*})}]
    \item 
        \mediumblue{term graph interpretations} $\graphsemC{\cdot}{\cdot}$ %\\[0.25ex]\hspace*{2ex}
        of \lambdaletreccalterm~$\allter$ as:%
        %
      \begin{enumerate}[label={\alph{*}.}]
        \item 
          {\chocolate{higher-order} term graph $\alhotg = \graphsemC{\classlhotgs}{\allter}$}
          \vspace*{0.5ex}
        \item 
          {\chocolate{first-order} term graph $\altg = \graphsemC{\classltgs}{\allter}$}
      \end{enumerate}
      %
    \item 
        \mediumblue{bisimulation collapse} $\scoll$ 
          % \\[0.5ex]\hspace*{2ex}
        of first-order term graph $\altg$ with as result $\altgi{0}$
        % 
    \item
        \mediumblue{readback} $\sreadback$
        of first-order term graph $\altgi{0}$
        yielding \lambdaletreccalterm\ $\allteri{0} = \readback{\altgi{0}}$.
        %
  \end{enumerate}
\end{minipage}% 
\end{aligned}
%
\end{gather*}

\caption{\label{fig:maxsharing:method}%
         Schematic representation of the maximal sharing method, and its application to a toy example:
           Maximal sharing of a \protect\lambdaletreccalterm\ $\allter$ proceeds 
             via three steps: (1)~interpretation of $\allter$ as a \protect\lambdatg\ $\agraph = \graphsemC{\classltgs}{\allter}$, 
               (2)~collapse of $\protect\agraph$ via bisimilarity to \protect\lambdatg\ $\protect\agraphi{0}$,
               and (3)~readback of \protect\lambdaletreccalterm\ $\protect\allteri{0}$ from $\protect\agraphi{0}$.
         On the top right these steps are illustrated for a redundant \protect\lambdaletreccalterm\ formulation of a fixed-point combinator,
           yielding an efficient representation of fixed-point combinator as \protect\lambdaletreccalterm.      
         }      

\end{figure}

==> figs/fig-procsemeq.tex <==
\begin{figure}[tb!]
  %
  %
  %
\begin{center}
  % 
\begin{tikzpicture}
  %
  %
  %
\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (0,0) {
  \node(C1-0){};
  \\
  \node(C1-1){};
  \\
  \node(C1-2){};
  \\
  \node(C1-3){};
  \\      
};
%
% 
% 
\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (4.25,-0.7) {
  \node(2E-0){};
  \\
  \node(2E-1){};
  \\
  \node(2E-2){};
  \\      
}; 
\draw[<-,thick,color=chocolate,>=latex](C1-0) -- ++ (90:0.5cm);
%\draw[-{>[scale=1.5,length=2,width=4]}] (C1-0) to node[right]{$\!{\scriptstyle a}$} (C1-1);
  % http://tex.stackexchange.com/questions/150721/adjusting-the-size-of-an-arrow 
\draw[->] (C1-0) to node[right]{$\!{\scriptstyle a}$} (C1-1);
\draw[->] (C1-1) to node[right]{$\!{\scriptstyle a}$} (C1-2);
\draw[->] (C1-2) to node[right]{$\!{\scriptstyle b}$} (C1-3);
\draw[shorten >=3pt,shorten <=3pt] ([shift=(270:1.17cm)]C1-2) arc[radius=1.17cm,start angle=270,end angle=90];
\path (C1-2) ++ (-1.3cm,0cm) node{${\scriptstyle a}$};
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C1-1) arc[radius=0.565cm,start angle=270,end angle=90];
\path ([shift=(90:0.575cm)]C1-2) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%

%
% 
% 
\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (8.5,0) {
  \node(C2-0){};
  \\
  \node(C2-1){};
  \\
  \node(C2-2){};
  \\
  \node(C2-3){};
  \\      
};    
%
%
\draw[<-,thick,color=chocolate,>=latex](2E-0) -- ++ (90:0.5cm);
\draw[->] (2E-0) to node[right]{$\!{\scriptstyle a}$} (2E-1);
\draw[->] (2E-1) to node[right]{$\!{\scriptstyle a}$} (2E-2);
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.17cm)]2E-1) arc[radius=1.17cm,start angle=-90,end angle=90];
\path (2E-1) ++ (1.3cm,0cm) node{${\scriptstyle b}$};
\draw[->,out=180,in=180,distance=1.05cm] (2E-2) to node[left]{$\black{\scriptstyle b}$} (2E-1);
% \draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.16cm)]2E-1) arc[radius=0.58cm,start angle=270,end angle=90];
% \path ([shift=(270:0.575cm)]2E-1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
% 
\draw[<-,thick,color=chocolate,>=latex](C2-0) -- ++ (90:0.5cm);
\draw[->] (C2-0) to node[right]{$\!{\scriptstyle a}$} (C2-1);
\draw[->] (C2-1) to node[right]{$\!{\scriptstyle a}$} (C2-2);
\draw[->] (C2-2) to node[right]{$\!{\scriptstyle b}$} (C2-3);
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(0:0pt)]C2-2) arc[radius=1.17cm,start angle=-90,end angle=90];
\path (C2-1) ++ (1.3cm,0cm) node{${\scriptstyle b}$};
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.16cm)]C2-2) arc[radius=0.58cm,start angle=-90,end angle=75];
\path ([shift=(270:0.575cm)]C2-2) ++ (0.72cm,0cm) node{${\scriptstyle a}$};
%
%
% bisimulation between C1 and 2E
% 
\draw[color=magenta,densely dashed] (C1-0) to (2E-0);
\draw[color=magenta,densely dashed] (C1-1) to (2E-1);
\draw[color=magenta,densely dashed] (C1-2) to (2E-2);
\draw[color=magenta,densely dashed] (C1-3) to (2E-0);
%
% 
% bisimulation between 2E and C1
% 
\draw[color=magenta,densely dashed] (C2-0) to (2E-0);
\draw[color=magenta,densely dashed] (C2-1) to (2E-1);
\draw[color=magenta,densely dashed] (C2-2) to (2E-2);
\draw[color=magenta,densely dashed] (C2-3) to (2E-1);
%






\path (C1-0) ++ (-0.7cm,0.25cm) node{\scalebox{1.25}{$\agraphi{1}$}};

\path (2E-2) ++ (-4.25cm,-1.4cm) node{$\procint{(a \cdot (a \cdot (b + b \cdot a))^*) \cdot 0}$}; 
\path (2E-2) ++ (-4.25cm,-2cm) node{$\sprocint$-expressible, hence $\procsem{\cdot}$\nb-expr.};
\path (2E-2) ++ (-4.25cm,-2.6cm) node{${(a \cdot (a \cdot (b + b \cdot a))^*) \cdot 0}$};



\path (C1-0) ++ (3.75cm,-0.15cm) node{\scalebox{1.25}{$\agraphi{0}$}};
 
\path (2E-2) ++ (-0cm,-1.4cm) node{? $\in \fap{\textit{im}}{\procint{\cdot}}$ ?};
\path (2E-2) ++ (-0cm,-2cm) node{$\procsem{\cdot}$\nb-expressible};
\path (2E-2) ++ (-0cm,-2.6cm) node{\scalebox{1.2}{$\sprocsemeq$}};


\path (C1-0) ++ (7.75cm,0.25cm) node{\scalebox{1.25}{$\agraphi{2}$}};

\path (2E-2) ++ (4.25cm,-1.4cm) node{$\procint{(1 \cdot (((a \cdot a) \cdot (b \cdot a)^*) \cdot b)^*) \cdot 0}$};
\path (2E-2) ++ (4.25cm,-2cm) node{$\sprocint$-expressible, hence $\procsem{\cdot}$\nb-expr.};
\path (2E-2) ++ (4.25cm,-2.6cm) node{$(1 \cdot (((a \cdot a) \cdot (b \cdot a)^*) \cdot b)^*) \cdot 0$};
% \path (2E-2) ++ (4.25cm,-1.4cm) node{$\procint{((1 \cdot a) \cdot (a \cdot (b + b \cdot a))^*) \cdot 0}$};
% \path (2E-2) ++ (4.25cm,-2cm) node{$\procint{\cdot}$- and $\procsem{\cdot}$\nb-expressible};
% \path (2E-2) ++ (4.25cm,-2.6cm) node{${((1 \cdot a) \cdot (a \cdot (b + b \cdot a))^*) \cdot 0}$};



\end{tikzpicture}
  %
\end{center}   
  %
  \vspace*{-2ex}
  %
\caption{\label{fig:procsemeq}%
         Two process graphs $\protect\agraphi{1}$ and $\protect\agraphi{2}$ that are \protect\procintexpressible, and hence \protect\procsemexpressible,
         because they are the process interpretations of regular expressions as indicated. 
         $\protect\agraphi{1}$ and $\protect\agraphi{2}$ are bisimilar via bisimulations that are drawn as links $\hspace*{-0.75em}\protect\picbisimlink$
           to their joint bisimulation collapse $\agraphi{0}$
             (of which \procintexpressibility\ is at first unclear).
         It follows that also $\protect\agraphi{0}$ is \protect\procsemexpressible,
           and that process semantics equality holds between the regular expressions with interpretations $\protect\agraphi{1}$ and $\protect\agraphi{2}$, respectively.
         In this example $\agraphi{0}$ is actually also in the image of $\procint{\cdot}$, hence \protect\procintexpressible,
           as witnessed for example by $\agraphi{0} = \procint{((1 \cdot a) \cdot (a \cdot (b + b \cdot a))^*) \cdot 0}$.  
          }
  %
\end{figure}

==> figs/fig-twincrystal.tex <==
\begin{figure}[t!]
  %
\begin{flushleft}
  $
\begin{aligned}[c]  
  %
\scalebox{0.65}{%  
  %
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.325cm,ampersand replacement=\&,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 \&                  \&              \& \& \& \& \&              \& \node(abc){};
    \\
    \\
    \\
                 \& \node(acd){};   
    \\
    \\
                 \&                  \&              \& \& \& \& \&              \&               \& \node(a2){};
    \\
                 \&                  \&              \& \& \& \& \& \node(a1){};
    \\
    \node(c1){}; \&                  \& \node(c2){}; \& \& \& \& \&              \&               \&               \& \& \& \& \& \& \& \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 \& \node(abcd-1){}; \& 
    \\
                 \&                  \&              \& \& \& \& \&              \&               \&               \& \& \& \& \& \& \& \node(e){};
    \\
    \\
    \\
    \\
    \\
                 \& \node(f){}; 
    \\
  };
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}
  
  \begin{pgfonlayer}{background}
    \draw[draw opacity=0,fill opacity=0.55,fill=royalblue!45] 
      (abc.center)--(a1.center)--(abcd-2.center)--(e.center) to[->,relative=false,out=12,in=0,distance=5.2cm] (abc.center);
    \draw[draw opacity=0,fill opacity=0.55,fill=forestgreen!30] 
      (acd.center)--(c2.center)--(abcd-1.center)--(f.center) to[->,relative=false,out=181,in=179,distance=3.7cm] (acd.center);
  \end{pgfonlayer}
  
  
  \begin{pgfonlayer}{foreground}
    %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
    \path (abc) ++ (0cm,1cm) node{\scalebox{1.5}{\mediumblue{\textit{top}}}};
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,very thick,royalblue,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,very thick,royalblue,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  % \path (abc) ++ (-1.65cm,0.4cm) node{\LARGE$\aonechart\:/\:\aonecharthat$};
  \path (abc) ++ (-1.6cm,1.1cm) node{\LARGE$\agraph$};
  % \path (abc) ++ (-1.65cm,0.4cm) node{\LARGE$\agraph$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=magenta, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
    
    \path (acd) ++ (0cm,1cm) node{\scalebox{1.5}{\forestgreen{\textit{pivot}}}};
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.3]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
                                                                             {${} = \bvertbari{2}$
                                                                              \\
                                                                              ${} = \bverti{2}$}$};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$(abcd)_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to node[left,pos=0.45,xshift=0.05cm]{$\sone$} (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[right]{$f$} (acd);
  
  
  % bisimulation
  % \draw[densely dashed,very thick,magenta,bend right,distance=1.5cm] (abcd-1) to (abcd-2);
  %
  \draw[|->,very thick,out=-10,in=225,shorten <=1pt,shorten >=3pt,densely dashed,magenta,magenta,distance=1.5cm] 
    (abcd-1) to node[below,yshift=0.025cm]{${\scpfun}$} (abcd-2);
  \draw[|->,very thick,out=180,in=35,shorten <=8pt,shorten >=4.5pt,densely dashed,magenta,magenta,distance=1.5cm] 
    (abcd-2) to node[below,yshift=0.05cm,pos=0.375]{${\scpfun}$} (abcd-1);
    %  
  %
  \end{pgfonlayer}
  %
\end{tikzpicture}
  %
  }% % scalebox{0.6}
  %
\end{aligned}  
  $
  \hspace*{-5em}%
  $
\begin{aligned}[c]
  %
\scalebox{1.025}{%  
  %
\begin{tikzpicture}
  
  \node (pivot) at (0,0) {};
    \path (pivot) ++ (0cm,0.4cm) node{\forestgreen{\textit{pivot}}}; %{$\pivottwinc$};
    %
    \path (pivot) ++ (-1.35cm,-2.75cm) node (P1-left) {};
    \path (pivot) ++ (1.35cm,-2.75cm) node (P1-right) {};
    
  % label pivot part
  % \path (pivot) ++ (0cm,-3.05cm) node{$\twincpivot$};  
    

  \node (top) at (3.5,0) {};
    \path (top) ++ (0.1cm,0.4cm) node[right]{\mediumblue{\textit{top}}}; %{$\toptwinc$};
    \draw[<-,very thick,color=chocolate,>=latex,shorten <=2pt](top.center) -- ++ (90:0.5cm););
    %
    \path (top) ++ (-1.35cm,-2.75cm) node (P2-left) {};
    \path (top) ++ (1.35cm,-2.75cm) node (P2-right) {};
    
  % label top part
  % \path (top) ++ (0cm,-3.05cm) node{$\twinctop$}; 
  
  
  % label carrier twin crystal
  % \path ($(pivot)!0.5!(top)$) ++ (0cm,0.1cm) node{$\twinc$};
  
  % label carrier twin crystal
  %\path ($(pivot)!0.5!(top)$) ++ (0cm,0.75cm) node{\large $\aonecharthat$};
  

  
  \draw [-,fill opacity=0.55,fill=forestgreen!30] (pivot.center) -- (P1-left.center) -- (P1-right.center) -- (pivot.center);
  
  
  \draw [-,fill opacity=0.55,fill=royalblue!45] (top.center) -- (P2-left.center) -- (P2-right.center) -- (top.center);
  
  % (1-pivot)
    \draw[draw=none] (pivot) to node[pos=0.325](1-pivot){} (P1-left);
  \draw[->,thick,forestgreen] (pivot.center) to (1-pivot.center);
  % (2-pivot)
    \draw[draw=none] (pivot) to node[pos=0.425](2-pivot){} (P1-right);
  \draw[->,thick,forestgreen] (pivot.center) to (2-pivot.center);   
  %  
  %  
  % (1-top)
  \draw[draw=none] (top) to node[pos=0.425](1-top){} (P2-left);
    \draw[->,thick,royalblue] (top.center) to (1-top.center);
  % (2-top)   
  \draw[draw=none] (top) to node[pos=0.325](2-top){} (P2-right);
    \draw[->,thick,royalblue] (top.center) to (2-top.center);   
  %
  % 
  %
  \draw[->,shorten >=2pt] (pivot.center) to (1-top.center);
  \draw[->,shorten >=5.5pt] (pivot.center) to (2-top.center);  
  %
  % 
  %
  \draw[->,very thick,royalblue,shorten >=5.5pt] (top.center) to (1-pivot.center);
  \draw[->,very thick,royalblue,shorten >=2pt] (top.center) to (2-pivot.center);    
    
    
  
  % (boundary-left-P1)
  \draw[draw=none] (pivot) to node[pos=0.675](boundary-left-P1){} (P1-left);
  % (boundary-right-P1)   
  \draw[draw=none] (pivot) to node[pos=0.75](boundary-right-P1){} (P1-right);
  %
  % boundary Am_1
  \draw[out=20,in=210,distance=1cm] (boundary-left-P1.center) to node[pos=0.4](boundary-P1-mid){} (boundary-right-P1.center);
    % boundary Am_1 mid, plus arrows from
    \path (boundary-P1-mid.center) ++ (0.5cm,0.1cm) node(v1){}; 
    \draw[->] (boundary-P1-mid.center) to (v1.center);
    \draw[->,very thick,royalblue] (top.center) to (v1.center);
    % label
    % \path (boundary-left-P1) ++ (-0.5cm,-0.1cm) node{$\boundaryof{\twincambigpivot}$};
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=170,in=180,distance=1.5cm,shorten >=-2pt] (boundary-left-P1.center) to node[left,xshift=1pt]{$\sone$} (pivot);  
   
  % label Unam_1
  % \path (boundary-P1-mid) ++ (-0.2cm,0.4cm) node{$\twincunambigpivot$}; 
  % label Am_1
  % \path (boundary-P1-mid) ++ (-0.35cm,-0.4cm) node{$\twincambigpivot$};
  
  % loop entry transition from top to Am_1
  \path (boundary-P1-mid.center) ++ (0.35cm,-0.5cm) node(w1){}; 
  \draw[->,thick,forestgreen] (pivot.center) to (w1.center);
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(boundary-P1-mid.center) + (-0.6cm,-0.2cm)$) to node[sloped,pos=0.625]{/} ($(boundary-P1-mid.center) + (0.6cm,0.525cm)$);
  
  
  % (boundary-left-P2)
  \draw[draw=none] (top) to node[pos=0.7](boundary-left-P2){} (P2-left);
  % (boundary-right-P2)   
  \draw[draw=none] (top) to node[pos=0.55](boundary-right-P2){} (P2-right);
  % 
  % boundary Am_2
  \draw[out=-30,in=190,distance=1cm] (boundary-left-P2.center) to node[pos=0.5](helper-P2){} node[pos=0.9](boundary-P2-mid){} (boundary-right-P2.center); 
    % label 
    % \path (boundary-right-P2) ++ (0.55cm,-0.1cm) node{$\boundaryof{\twincambigtop}$}; 
    % boundary Am_2 mid, plus arrows from
    \path (boundary-P2-mid.center) ++ (0cm,0.35cm) node(v2){}; 
    \draw[->] (boundary-P2-mid.center) to (v2.center);
    \draw[->] (pivot.center) to (v2.center);
  % 1-transitions back to pivot  
  \draw[->>,thick,densely dotted,out=30,in=0,distance=1.5cm,shorten >=-2pt] (boundary-right-P2.center) to node[right,xshift=-1pt]{$\sone$} (top);  
    
  
  % label Unam_2
  % \path (boundary-P2-mid) ++ (-0.35cm,0.15cm) node{$\twincunambigtop$}; 
  % label Am_2
  % \path (boundary-P2-mid) ++ (0cm,-0.65cm) node{$\twincambigtop$};  
    
  % loop entry transition from top to Am_2
  \path (boundary-P2-mid.center) ++ (-0.9cm,-0.7cm) node(w2){}; 
  \draw[->,thick,royalblue] (top.center) to (w2.center);  
  
  % prohibited loop entry transitions Am_1 to Un_1
  \draw[->,red] ($(helper-P2) + (0cm,-0.6cm)$) to node[pos=0.45,sloped]{/} ($(helper-P2) + (0cm,0.25cm)$);
  
  
  % collapse function
  \draw[|->,thick,out=-20,in=200,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w1) to node[below,yshift=0.05cm,pos=0.53]{$\scpfun%on{\black{\twinc}}
                                                       $} (w2);
  \draw[|->,thick,out=160,in=20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
    (w2) to node[above,yshift=-0.05cm]{$\scpfun%on{\black{\twinc}}
                                               $} (w1);  
    
  
%   \draw[|->,thick,out=20,in=160,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w1) to node[above,yshift=-0.05cm]{$\scpfunon{\black{\twinc}}$} (w2);
%   \draw[|->,thick,out=200,in=-20,shorten <=0pt,shorten >=2pt,densely dashed,magenta,distance=0.75cm] 
%     (w2) to node[below,yshift=0.05cm,pos=0.47]{$\scpfunon{\black{\twinc}}$} (w1);   

\end{tikzpicture}
  %
  }
  %
\end{aligned}  
  $
\end{flushleft}  
  %
  \vspace*{-3ex}
  %
  \caption{\label{fig:twincrystal}%
           On the left: a finite process graph $\agraph$ 
             with \protect\onetransitions\ 
               (drawn dotted, representing empty steps)
             that satisfies \protect\LLEE, but cannot be minimized under bisimilarity while preserving \protect\LLEE.
             It is a prototypical example of a \protect\twincrystal.
               As such it consists of two interlinked parts, the \protect\mediumblue{top-part} and the \protect\forestgreen{pivot-part}, which by themselves are bisimulation collapsed, but contain
               vertices that have bisimilar counterparts in the opposite part of the \protect\twincrystal.
               The \protect\selfinverse\ counterpart function $\magenta{\scpfun}$ links bisimilar vertices in the two parts. 
           On the right: schematic illustration of a \protect\twincrystal\ 
             with suggestive drawing of its \protect\mediumblue{top-part} and its \protect\forestgreen{pivot-part},
               together with interconnecting proper transitions from~\protect\mediumblue{\textit{top}}~and~\protect\forestgreen{\textit{pivot}}.
           }
  %
  %
\end{figure}
